Second-Order Rayleigh-Schr\"odinger Perturbation Theory for the GRASP2018 Package: Core-Core Correlations

Grasp package is based on the relativistic configuration interaction in which accurate calculations, accounting for valence, valence-valence, core-valence, core, and core-core electron correlations, often rely on massive CSF expansions. This paper presents further development of the method based on the second-order perturbation theory for finding the most important CSFs that have the greatest influence on the core-valence, core, and core-core correlations. This method is based on a combination of the relativistic configuration interaction method and the stationary second-order Rayleigh-Schr\"odinger many-body perturbation theory in an irreducible tensorial form [G. Gaigalas, P. Rynkun, L. Kitovien\.e, Second-Order Rayleigh-Schr\"odinger Perturbation Theory for the Grasp2018 Package: Core-Valence Correlations, Lithuanian Journal of Physics, 64, No. 1, 20-39 (2024) (https://doi.org/10.3952/physics.2024.64.1.3) and G. Gaigalas, P. Rynkun, L. Kitovien\.e, Second-Order Rayleigh-Schr\"odinger Perturbation Theory for the Grasp2018 Package: Core Correlations, Lithuanian Journal of Physics, 64, No. 2, 73-81 (2024) (https://doi.org/10.3952/physics.2024.64.2.1)]. In this extension, the perturbation theory accounts for electron core-valence, core, and core-core correlations where an atom or ion has any number of valence electrons for calculation of energy spectra and other properties. Meanwhile the rest of the correlations are accounted for in a traditional way. This allows a significant reduction of the space of the configuration state function for complex atoms and ions. We also demonstrate how this method works for calculations of the energy structure and E1 transition properties of Fe XV ion.

==> CC1.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,16)
\begin{picture}(180,23)
\thicklines
\multiput(10,18)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\qbezier(10,8)(05,13)(10,18)
\put(7.6,13){\vector(0,1){2}}
\put(5.5,13){\makebox(0,0)[t]{\small{$r$}}}
\qbezier(10,8)(15,13)(10,18)
\put(12.4,13){\vector(0,-1){2}}
\put(13.5,16){\makebox(0,0)[t]{\small{$a$}}}
\qbezier(20,8)(15,13)(20,18)
\put(17.6,13){\vector(0,1){2}}
\put(16.5,10.5){\makebox(0,0)[t]{\small{$s$}}}
\qbezier(20,8)(25,13)(20,18)
\put(22.4,13){\vector(0,-1){2}}
\put(24.5,13){\makebox(0,0)[t]{\small{$b$}}}
\multiput(10,8)(1,0){10}{\circle*{0.35}}
\put(15,4){\makebox(0,0){$\text{CC}_{1}$}}
%---------------------------------------
\put(27,13){\makebox(0,0) [l] {$\displaystyle{ = \frac{1}{2}
	\sum_{r, s, a, b}~\frac{\left( -1 \right)^{j_a+j_b+j_r+j_s}}{\left( \varepsilon_a+\varepsilon_b-\varepsilon_r-\varepsilon_s \right)}
\sum_{k,k'}~\frac{\delta \left( k, k' \right)}{\sqrt{\left[k,k'\right]}}
	~X_{k}(a b, r s) ~ X_{k'}(r s, a b)}$}} 

%---------------------------------------
\end{picture}
\caption{The CC Feynman diagram of the second-order effective Hamiltonian for direct part of excitation 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m} \; (n_{n} \ell_{n})\, j_{n}^{w_n} \;
	(n_{s} \ell_{s})\, j_{s} \; (n_{r} \ell_{r})\, j_{r}$, where $a \neq b$ or $a = b$ and $s \neq r$ or $s = r$.}
\label{CC_1}
\end{center}
\end{figure*}


==> CC2.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,23)
\begin{picture}(180,23)
\thicklines
\multiput(10,18)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,18){\line(-1,-1){10}}
\put(18,10){\vector(-1,1){2}}
\put(11.5,15){\makebox(0,0)[t]{\small{$r$}}}
\put(10,8){\line(0,10){10}}
\put(10,13){\vector(0,-1){2}}
\put(7.5,13){\makebox(0,0)[t]{\small{$a$}}}
\put(20,8){\line(0,10){10}}
\put(20,13){\vector(0,-1){2}}
\put(22.5,13){\makebox(0,0)[t]{\small{$b$}}}
%---------------------------------------
\put(20,8){\line(-1,1){10}}
\put(16,14){\vector(1,1){2}}
\put(11.5,12){\makebox(0,0)[t]{\small{$s$}}}
\multiput(10,8)(1,0){10}{\circle*{0.35}}
\put(15,04){\makebox(0,0){$\text{CC}_{2}$}}
%---------------------------------------
\put(25,13){\makebox(0,0) [l] {$\displaystyle{ = \frac{1}{2}
  \sum_{r, s, a, b}~\frac{\left( -1 \right)^{j_a+j_{b}+j_r+j_s}}{\left( \varepsilon_{a}+\varepsilon_b-\varepsilon_r-\varepsilon_s \right)}
  \sum_{k,k'}
  \left\{
    \begin{array}{ccc}
      k  & j_{a} & j_{r} \\
      k' & j_{b} & j_{s}
    \end{array} \right\} 
	~X_{k}(a b, r s) ~ X_{k'}(s r, a b)}$}}
%---------------------------------------
\end{picture}
\caption{The CC Feynman diagram of the second-order effective Hamiltonian for exchange part of excitation
$    (n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m} \; (n_{n} \ell_{n})\, j_{n}^{w_n} \;
	(n_{s} \ell_{s})\, j_{s} \; (n_{r} \ell_{r})\, j_{r}$, where $a \neq b$ or $a = b$ and $s \neq r$ or $s = r$.}
\label{CC_2}
\end{center}
\end{figure*}

==> CC3.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,16)
\begin{picture}(180,33)
\thicklines
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\qbezier(10,20)(05,25)(10,30)
\put(7.6,25){\vector(0,1){2}}
\put(5.5,25){\makebox(0,0)[t]{\small{$r$}}}
\qbezier(10,20)(15,25)(10,30)
\put(12.4,25){\vector(0,-1){2}}
\put(14,25){\makebox(0,0)[t]{\small{$a$}}}
\put(20,30){\line(1,-1){10}}
\put(28,28){\vector(1,1){2.4}}
\put(27,27){\vector(1,1){2}}
\put(27,31){\makebox(0,0)[t]{\small{$m$}}}
\put(20,20){\line(0,10){10}}
\put(20,25){\vector(0,-1){2}}
\put(18,25.6){\makebox(0,0)[t]{\small{$b$}}}
\put(20,20){\line(1,1){10}}
\put(29,21){\vector(-1,1){2.4}}
\put(26.2,20.4){\makebox(0,0){\small{$m'$}}}
\put(30,20){\vector(-1,1){2}}
\multiput(10,20)(1,0){10}{\circle*{0.35}}
\put(15,16){\makebox(0,0){$\text{CC}_{3}$}}
%---------------------------------------
\put(33,25){\makebox(0,0) [l] {$\displaystyle{ =
\sum_{m, m^{\prime}}~\frac{1}{\sqrt{\left[j_m \right]}}
\left[\;  \tilde a^{\left( j_{m^{\prime}} \right) }  \times
  a^{\left( j_{m} \right) } \; \right] ^{\left( 0 \right)} 
	\sum_{r, a, b}~\frac{\left( -1 \right)^{j_a+j_b+j_r+j_m}}{\left( \varepsilon_a+\varepsilon_b-\varepsilon_r-\varepsilon_m \right)}
}$}}
\put(43,10){\makebox(0,0) [l] {$\displaystyle{ \times
\sum_{k,k'}~~\frac{\delta \left( k, k' \right)}{\sqrt{\left[k,k'\right]}}
	~X_{k}(a b, r m^{\prime}) ~ X_{k'}(r m, a b)}$}} 

%---------------------------------------
\end{picture}
\caption{The CC Feynman diagram of the second-order effective Hamiltonian for direct part of excitation 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n} \;
	(n_{r} \ell_{r})\, j_{r}$, where $a \neq b$ or $a = b$.}
\label{CC_3}
\end{center}
\end{figure*}


==> CC4.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,23)
\begin{picture}(180,33)
\thicklines
\multiput(10,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(20,30){\line(-1,-1){10}}
\put(17,23){\vector(1,-1){2}}
\put(19.5,27){\makebox(0,0)[t]{\small{$a$}}}
\put(10,20){\line(0,10){10}}
\put(10,25){\vector(0,1){2}}
\put(7.5,25){\makebox(0,0)[t]{\small{$r$}}}
\put(20,30){\line(1,-1){10}}
\put(28,28){\vector(1,1){2.4}}
\put(27,27){\vector(1,1){2}}
\put(27,31){\makebox(0,0)[t]{\small{$m$}}}
%---------------------------------------
\put(20,20){\line(-1,1){10}}
\put(18,28){\vector(-1,-1){2}}
\put(19.5,24.5){\makebox(0,0)[t]{\small{$b$}}}
\put(20,20){\line(1,1){10}}
\put(29,21){\vector(-1,1){2.4}}
\put(26.2,20.4){\makebox(0,0){\small{$m'$}}}
\put(30,20){\vector(-1,1){2}}
\multiput(10,20)(1,0){10}{\circle*{0.35}}
\put(15,16){\makebox(0,0){$\text{CC}_{4}$}}
%---------------------------------------
\put(33,25){\makebox(0,0) [l] {$\displaystyle{ =
\sum_{m, m^{\prime}}~\frac{1}{\sqrt{\left[j_m \right]}}
\left[\;  \tilde a^{\left( j_{m^{\prime}} \right) }  \times
  a^{\left( j_{m} \right) } \; \right] ^{\left( 0 \right)} 
  \sum_{r, a, b}~\frac{\left( -1 \right)^{j_a+j_{b}+j_r+j_m}}{\left( \varepsilon_{a}+\varepsilon_b-\varepsilon_r-\varepsilon_m \right)}
	}$}}
\put(43,10){\makebox(0,0) [l] {$\displaystyle{ \times
  \sum_{k,k'}
  \left\{
    \begin{array}{ccc}
      k  & j_{a} & j_{m} \\
      k' & j_{b} & j_{r}
    \end{array} \right\} 
	~X_{k}(b a, r m^{\prime}) ~ X_{k'}(r m, a b)}$}}
%---------------------------------------
\end{picture}
\caption{The CC Feynman diagram of the second-order effective Hamiltonian for exchange part of excitation $(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n} \;
	(n_{r} \ell_{r})\, j_{r}$, where $a \neq b$ or $a = b$.}
\label{CC_4}
\end{center}
\end{figure*}

==> CC5.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,23)
\begin{picture}(180,33)
\thicklines
\multiput(20,30)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(30,30){\line(-1,-1){10}}
\put(26,24){\vector(1,-1){2}}
\put(21.5,27){\makebox(0,0)[t]{\small{$a$}}}
\put(30,20){\line(0,10){10}}
\put(30,23.5){\vector(0,1){2}}
\put(30,25.5){\vector(0,1){2}}
\put(32.5,25){\makebox(0,0)[t]{\small{$n$}}}
\put(10,30){\line(1,-1){10}}
%\put(10,20){\vector(1,1){2.4}}
\put(11,21){\vector(1,1){2.4}}
%\put(9,19){\vector(1,1){2}}
\put(10,20){\vector(1,1){2}}
\put(13.2,31){\makebox(0,0)[t]{\small{$m$}}}
%---------------------------------------
\put(30,20){\line(-1,1){10}}
\put(28,28){\vector(-1,-1){2}}
\put(21.5,24.9){\makebox(0,0)[t]{\small{$b$}}}
\put(10,20){\line(1,1){10}}
%\put(10,30){\vector(-1,1){2.4}}
\put(12,28){\vector(-1,1){2.4}}
\put(13.5,20.4){\makebox(0,0){\small{$m'$}}}
%\put(11,29){\vector(-1,1){2}}
\put(13,27){\vector(-1,1){2}}
\multiput(20,20)(1,0){10}{\circle*{0.35}}
\put(25,16){\makebox(0,0){$\text{CC}_{5}$}}
%---------------------------------------
\put(36,25){\makebox(0,0) [l] {$\displaystyle{ =
 \frac{1}{2} \sum_{m, m^{\prime}}~\frac{1}{\sqrt{\left[j_m \right]}}
\left[\;  \tilde a^{\left( j_{m^{\prime}} \right) }  \times
  a^{\left( j_{m} \right) } \; \right] ^{\left( 0 \right)} 
  \sum_{n, a, b}~\frac{\left( -1 \right)^{j_a+j_{b}+j_m+j_n}}{\left( \varepsilon_{a}+\varepsilon_b-\varepsilon_m-\varepsilon_n \right)}
	}$}}
\put(46,10){\makebox(0,0) [l] {$\displaystyle{ \times
  \sum_{k,k'}
  \left\{
    \begin{array}{ccc}
      k  & j_{a} & j_{m} \\
      k' & j_{b} & j_{n}
    \end{array} \right\} 
	~X_{k}(a b, m^{\prime} n) ~ X_{k'}(m n, b a)}$}}
%---------------------------------------
\end{picture}
\caption{The CC one-particle Feynman diagram of the second-order effective Hamiltonian for 
the third type 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, (n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{b} \ell_{b})\, j_{b}^{2j_b} \;(n_{m} \ell_{m})\, j_{m}^{w_m+2} \; (n_{n} \ell_{n})\, j_{n}^{w_n}$  and the fourth type
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n}
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n+1}$
of core-core correlations.}
\label{CC_5}
\end{center}
\end{figure*}

==> CC6.tex <==
\begin{figure*}
\begin{center}
\setlength{\unitlength}{1mm}
%\begin{picture}(160,23)
\begin{picture}(180,48)
\thicklines
\multiput(20,45)(1,0){10}{\circle*{0.35}}
%---------------------------------------
\put(10,45){\line(1,-1){10}}
%\put(10,20){\vector(1,1){2.4}}
\put(11,36){\vector(1,1){2.4}}
%\put(9,19){\vector(1,1){2}}
\put(10,35){\vector(1,1){2}}
\put(13.2,46){\makebox(0,0)[t]{\small{$m$}}}
%---------------------------------------
\put(10,35){\line(1,1){10}}
%\put(10,30){\vector(-1,1){2.4}}
\put(12,43){\vector(-1,1){2.4}}
\put(13.5,35.4){\makebox(0,0){\small{$m'$}}}
%\put(11,29){\vector(-1,1){2}}
\put(13,42){\vector(-1,1){2}}
\put(20,35){\line(0,10){10}}
\put(20,40){\vector(0,-1){2}}
\put(22.5,40){\makebox(0,0)[t]{\small{$a$}}}
\put(30,35){\line(0,10){10}}
\put(30,40){\vector(0,-1){2}}
\put(27.5,40.7){\makebox(0,0)[t]{\small{$b$}}}
\put(30,45){\line(1,-1){10}}
\put(38,43){\vector(1,1){2.4}}
\put(37,42){\vector(1,1){2}}
\put(37,46){\makebox(0,0)[t]{\small{$n$}}}

\put(30,35){\line(1,1){10}}
\put(39,36){\vector(-1,1){2.4}}
\put(36.2,35.4){\makebox(0,0){\small{$n'$}}}
\put(40,35){\vector(-1,1){2}}
\multiput(20,35)(1,0){10}{\circle*{0.35}}
\put(25,31){\makebox(0,0){$\text{CC}_{6}$}}
%---------------------------------------
\put(43,40){\makebox(0,0) [l] {$\displaystyle{ = 
	\frac{1}{2} \sum_{m, m^{\prime}}~\sum_{n, n^{\prime}}~\sum_{j_{12}}~~\sqrt{\left[ j_{12} \right]}~
	\left[\left[\; \tilde a^{\left( j_{m^{\prime}} \right) }  \times 
  a^{\left( j_m \right) } \; \right] ^{\left( j_{12} \right)} \times 
	\left[\; \tilde a^{\left( j_{n^{\prime}} \right) }  \times 
  a^{\left( j_n \right) } \; \right] ^{\left( j_{12} \right)} \right]^{\left( 0 \right)}
	}$}}
\put(53,25){\makebox(0,0) [l] {$\displaystyle{ \times
  \sum_{a, b}~\frac{1}{\left( \varepsilon_{a}+\varepsilon_b-\varepsilon_m-\varepsilon_n \right)}
  \sum_{k,k'}
  \left\{
    \begin{array}{ccc}
      k & k' & j_{12} \\
      m & m' & j_{a}
    \end{array} \right\}
  \left\{
    \begin{array}{ccc}
      k & k' & j_{12} \\
      n & n' & j_{b}
    \end{array} \right\}
		}$}}
\put(53,10){\makebox(0,0) [l] {$\times \; X_{k}(a b, m^{\prime} n^{\prime}) ~ X_{k'}(m n, a b)$}}
%---------------------------------------
\end{picture}
\caption{The CC two-particle Feynman diagram of the second-order effective Hamiltonian for 
the third type 
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \, (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, (n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n} 
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \; (n_{b} \ell_{b})\, j_{b}^{2j_b} \;(n_{m} \ell_{m})\, j_{m}^{w_m+2} \; (n_{n} \ell_{n})\, j_{n}^{w_n}$  and the fourth type
$(n_{a} \ell_{a})\, j_{a}^{2j_a+1} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b+1} \, 
(n_{m} \ell_{m})\, j_{m}^{w_m} \, (n_{n} \ell_{n})\, j_{n}^{w_n}
   \rightarrow (n_{a} \ell_{a})\, j_{a}^{2j_a} \,  (n_{b} \ell_{b})\, j_{b}^{2j_b} \,
	(n_{m} \ell_{m})\, j_{m}^{w_m+1} \; (n_{n} \ell_{n})\, j_{n}^{w_n+1}$
of core-core correlations.}
\label{CC_6}
\end{center}
\end{figure*}
